A Viral Marketing-Based Model For Opinion Dynamics in Online Social Networks

Online social networks provide a medium for citizens to form opinions on different societal issues, and a forum for public discussion. They also expose users to viral content, such as breaking news articles. In this paper, we study the interplay between these two aspects: opinion formation and information cascades in online social networks. We present a new model that allows us to quantify how users change their opinion as they are exposed to viral content. Our model is a combination of the popular Friedkin--Johnsen model for opinion dynamics and the independent cascade model for information propagation. We present algorithms for simulating our model, and we provide approximation algorithms for optimizing certain network indices, such as the sum of user opinions or the disagreement--controversy index; our approach can be used to obtain insights into how much viral content can increase these indices in online social networks. Finally, we evaluate our model on real-world datasets. We show experimentally that marketing campaigns and polarizing contents have vastly different effects on the network: while the former have only limited effect on the polarization in the network, the latter can increase the polarization up to 59% even when only 0.5% of the users start sharing a polarizing content. We believe that this finding sheds some light into the growing segregation in today's online media.

==> arXiv version/tikz/basline/con-1.tex <==

\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift= 0.8 ex},
xticklabel style = {yshift=-1.6 ex, rotate=45.0,anchor=east},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=0.0086326326214931, ymax=0.371832140442839,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.20}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.30}\),
  \(\displaystyle {0.35}\),
  \(\displaystyle {0.40}\)
},
ylabel={rel. increase \disconidx},
legend style={font = \Huge, draw=none},
legend style={at={(1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\path [draw=black]
(axis cs:-0.1,0.027083924880246)
--(axis cs:-0.1,0.02911814058553);

\path [draw=black]
(axis cs:0.9,0.025141701158827)
--(axis cs:0.9,0.025710236216547);

\path [draw=black]
(axis cs:1.9,0.031158369462285)
--(axis cs:1.9,0.031560900049333);

\path [draw=black]
(axis cs:2.9,0.030308172053967)
--(axis cs:2.9,0.030552990529017);

\path [draw=black]
(axis cs:3.9,0.0283791693649424)
--(axis cs:3.9,0.0285657268246916);

\path [draw=red]
(axis cs:0,0.121864417286312)
--(axis cs:0,0.127747632131382);

\path [draw=red]
(axis cs:1,0.344059407961135)
--(axis cs:1,0.351718594347667);

\path [draw=red]
(axis cs:2,0.121620025118767)
--(axis cs:2,0.124210184756131);

\path [draw=red]
(axis cs:3,0.267089061094514)
--(axis cs:3,0.270784255916584);

\path [draw=red]
(axis cs:4,0.339521823990702)
--(axis cs:4,0.342283532540786);

\path [draw=blue]
(axis cs:0.1,0.14018786926178)
--(axis cs:0.1,0.150962996047816);

\path [draw=blue]
(axis cs:1.1,0.343687929460303)
--(axis cs:1.1,0.355323071905505);
 
\path [draw=blue]
(axis cs:2.1,0.14690116651478)
--(axis cs:2.1,0.14916931869781);

\path [draw=blue]
(axis cs:3.1,0.274113704050368)
--(axis cs:3.1,0.279272859840664);

\path [draw=blue]
(axis cs:4.1,0.341213418804761)
--(axis cs:4.1,0.344730788860937);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.0281010327328888
0.9 0.025425968687687
1.9 0.031359634755809
2.9 0.030430581291492
3.9 0.028472448094817
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.124806024708847
1 0.347889001154401
2 0.122915104937449
3 0.268936658505549
4 0.340902678265744
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.145575432654798
1.1 0.349505500682904
2.1 0.148035242606295
3.1 0.276693281945516
4.1 0.342972103832849
};

\end{groupplot}

\end{tikzpicture}


==> arXiv version/tikz/basline/con-2.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=-0.0028395685807644, ymax=0.0955551554273084,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
% yticklabels={
%   \(\displaystyle {−0.02}\),
%   \(\displaystyle {0.00}\),
%   \(\displaystyle {0.02}\),
%   \(\displaystyle {0.04}\),
%   \(\displaystyle {0.06}\),
%   \(\displaystyle {0.08}\),
%   \(\displaystyle {0.10}\)
% }, 
ylabel={rel. increase \disconidx},
legend style={draw=none},
legend style={at={(1.1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\path [draw=black]
(axis cs:-0.1,0.003415170293928)
--(axis cs:-0.1,0.00584530673014);

\path [draw=black]
(axis cs:0.9,0.00561081322043)
--(axis cs:0.9,0.006078493127502);

\path [draw=black]
(axis cs:1.9,0.001632918874148)
--(axis cs:1.9,0.00221685470642);

\path [draw=black]
(axis cs:2.9,0.004353135360906)
--(axis cs:2.9,0.004804054736506);

\path [draw=black]
(axis cs:3.9,0.006176785879706)
--(axis cs:3.9,0.006598900859466);

\path [draw=red]
(axis cs:0,0.00984346285947)
--(axis cs:0,0.026512664297808);

\path [draw=red]
(axis cs:1,0.081030893540672)
--(axis cs:1,0.090792688664296);

\path [draw=red]
(axis cs:2,0.004600997726438)
--(axis cs:2,0.00785352843588);

\path [draw=red]
(axis cs:3,0.046208115197612)
--(axis cs:3,0.050060758041);

\path [draw=red]
(axis cs:4,0.07092250153131)
--(axis cs:4,0.074345115004608);

\path [draw=blue]
(axis cs:0.1,0.009643635773477)
--(axis cs:0.1,0.021558796494785);

\path [draw=blue]
(axis cs:1.1,0.079558321935674)
--(axis cs:1.1,0.091082667972396);

\path [draw=blue]
(axis cs:2,0.00708863970367)
--(axis cs:2,0.012119522501372);

\path [draw=blue]
(axis cs:3.1,0.048453555145443)
--(axis cs:3.1,0.051269708881937);

\path [draw=blue]
(axis cs:4.1,0.071041626835282)
--(axis cs:4.1,0.074510745036488);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.0046302385120344
0.9 0.005844653173966
1.9 0.001924886790284
2.9 0.004578595048706
3.9 0.006387843369586
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.018178063578639
1 0.085911791102484
2 0.006227263081159
3 0.048134436619306
4 0.072633808267959
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.015601216134131
1.1 0.085320494954035
2.1 0.009604081102521
3.1 0.04986163201369
4.1 0.072776185935885
};
\addlegendentry{\Random}
\addlegendentry{\HighDegree}
\addlegendentry{\MaxInfluence}
\end{groupplot}

\end{tikzpicture}


==> arXiv version/tikz/basline/dis-1.tex <==

\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=-0.060095260946855, ymax=0.0185368843957079,
ytick style={color=black},
ytick={-0.07,-0.06,-0.05,-0.04,-0.03,-0.02,-0.01,0,0.01,0.02},
% yticklabels={
%   \(\displaystyle {−0.07}\),
%   \(\displaystyle {−0.06}\),
%   \(\displaystyle {−0.05}\),
%   \(\displaystyle {−0.04}\),
%   \(\displaystyle {−0.03}\),
%   \(\displaystyle {−0.02}\),
%   \(\displaystyle {−0.01}\),
%   \(\displaystyle {0.00}\),
%   \(\displaystyle {0.01}\),
%   \(\displaystyle {0.02}\)
% },
ylabel={rel. increase \disidx},
legend style={font = \Huge, draw=none},
legend style={at={(1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\path [draw=black]
(axis cs:-0.1,-0.000629016685996)
--(axis cs:-0.1,0.000874192890588);

\path [draw=black]
(axis cs:0.9,-0.00066713752601)
--(axis cs:0.9,-3.4461455246e-05);

\path [draw=black]
(axis cs:1.9,-0.000546548523255)
--(axis cs:1.9,-3.8093497635e-05);

\path [draw=black]
(axis cs:2.9,-0.000600460884754)
--(axis cs:2.9,-0.000142616954252);

\path [draw=black]
(axis cs:3.9,-0.000468144573322369)
--(axis cs:3.9,-0.000287840197355631);

\path [draw=red]
(axis cs:0,-0.013201040705656)
--(axis cs:0,0.014962695971046);

\path [draw=red]
(axis cs:1,-0.053161738761712)
--(axis cs:1,-0.04951643591064);

\path [draw=red]
(axis cs:2,0.001772071773992)
--(axis cs:2,0.009185941851456);

\path [draw=red]
(axis cs:3,-0.029806988035078)
--(axis cs:3,-0.025602771342954);

\path [draw=red]
(axis cs:4,-0.048818782618228)
--(axis cs:4,-0.047575990206984);

\path [draw=blue]
(axis cs:0.1,-0.01259445844042)
--(axis cs:0.1,0.006526653379248);

\path [draw=blue]
(axis cs:1.1,-0.056521072522193)
--(axis cs:1.1,-0.048359265956923);

\path [draw=blue]
(axis cs:2.1,-0.005747946475147)
--(axis cs:2.1,-0.000269971909429);

\path [draw=blue]
(axis cs:3.1,-0.032254707621049)
--(axis cs:3.1,-0.028175865272457);

\path [draw=blue]
(axis cs:4.1,-0.049328980002168)
--(axis cs:4.1,-0.046700998247052);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.000122588102296
0.9 -0.000350799490628
1.9 -0.000292321010445
2.9 -0.000371538919503
3.9 -0.000377992385339
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.000880827632695
1 -0.051339087336176
2 0.005479006812724
3 -0.027704879689016
4 -0.048197386412606
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 -0.003033902530586
1.1 -0.052440169239558
2.1 -0.003008959192288
3.1 -0.030215286446753
4.1 -0.04801498912461
};
\end{groupplot}

\end{tikzpicture}


==> arXiv version/tikz/basline/dis-2.tex <==

\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=0.0126591508247966, ymax=0.628825108358854,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\)
},
ylabel={rel. increase \disidx},
legend style={draw=none},
legend style={at={(1.1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]

\path [draw=black]
(axis cs:-0.1,0.047622555008085)
--(axis cs:-0.1,0.052406552216763);

\path [draw=black]
(axis cs:0.9,0.040666694349072)
--(axis cs:0.9,0.041332203261736);

\path [draw=black]
(axis cs:1.9,0.046770741290215)
--(axis cs:1.9,0.047782168701931);

\path [draw=black]
(axis cs:2.9,0.0437442274915)
--(axis cs:2.9,0.044146197165868);

\path [draw=black]
(axis cs:3.9,0.050406886150427)
--(axis cs:3.9,0.050630570108613);

\path [draw=red]
(axis cs:0,0.183323978402376)
--(axis cs:0,0.202294724490924);

\path [draw=red]
(axis cs:1,0.58035204456031)
--(axis cs:1,0.599587247145578);

\path [draw=red]
(axis cs:2,0.154477056495996)
--(axis cs:2,0.158617057564446);

\path [draw=red]
(axis cs:3,0.452513071831155)
--(axis cs:3,0.460981497127829);

\path [draw=red]
(axis cs:4,0.569375941262302)
--(axis cs:4,0.57436989666069);

\path [draw=blue]
(axis cs:0.1,0.222331212763594)
--(axis cs:0.1,0.238569458515456);

\path [draw=blue]
(axis cs:1.1,0.590663422958611)
--(axis cs:1.1,0.600817564834579);

\path [draw=blue]
(axis cs:2.1,0.21482208571373)
--(axis cs:2.1,0.21882258172096);

\path [draw=blue]
(axis cs:3.1,0.47044561692322)
--(axis cs:3.1,0.47604180175384);

\path [draw=blue]
(axis cs:4.1,0.566887331046118)
--(axis cs:4.1,0.575600923924598);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.0500145536124244
0.9 0.040999448805404
1.9 0.047276454996073
2.9 0.043945212328684
3.9 0.05051872812952
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.19280935144665
1 0.589969645852944
2 0.156547057030221
3 0.456747284479492
4 0.571872918961496
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.230450335639525
1.1 0.595740493896595
2.1 0.216822333717345
3.1 0.47324370933853
4.1 0.571244127485358
};
\addlegendentry{\Random}
\addlegendentry{\HighDegree}
\addlegendentry{\MaxInfluence}
\end{groupplot}

\end{tikzpicture}


==> arXiv version/tikz/basline/int-1.tex <==

\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=-0.0597880123921739, ymax=0.0071491992231419,
ytick style={color=black},
ytick={-0.06,-0.05,-0.04,-0.03,-0.02,-0.01,0,0.01},
% yticklabels={
%   \(\displaystyle {−0.06}\),
%   \(\displaystyle {−0.05}\),
%   \(\displaystyle {−0.04}\),
%   \(\displaystyle {−0.03}\),
%   \(\displaystyle {−0.02}\),
%   \(\displaystyle {−0.01}\),
%   \(\displaystyle {0.00}\),
%   \(\displaystyle {0.01}\)
% },
ylabel={rel. increase \intidx},
legend style={font = \Huge, draw=none},
legend style={at={(1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]

\path [draw=black]
(axis cs:-0.1,-0.001090484360664)
--(axis cs:-0.1,0.000680881649102);

\path [draw=black]
(axis cs:0.9,-0.000655213622717)
--(axis cs:0.9,-9.7492561923e-05);

\path [draw=black]
(axis cs:1.9,-0.000581512252346)
--(axis cs:1.9,-0.000188492936932);

\path [draw=black]
(axis cs:2.9,-0.000510104608403)
--(axis cs:2.9,-0.000230447748653);

\path [draw=black]
(axis cs:3.9,-0.00049651022985)
--(axis cs:3.9,-0.000281396594136);

\path [draw=red]
(axis cs:0,-0.017205497706377)
--(axis cs:0,0.004106598695173);

\path [draw=red]
(axis cs:1,-0.052804989304264)
--(axis cs:1,-0.048845418821184);

\path [draw=red]
(axis cs:2,-0.007344950292105)
--(axis cs:2,-0.004442105231719);

\path [draw=red]
(axis cs:3,-0.027023598453499)
--(axis cs:3,-0.024974636625455);

\path [draw=red]
(axis cs:4,-0.045799022100929)
--(axis cs:4,-0.044107901219903);

\path [draw=blue]
(axis cs:0.1,-0.013210234808446)
--(axis cs:0.1,0.002501466302444);

\path [draw=blue]
(axis cs:1.1,-0.056745411864205)
--(axis cs:1.1,-0.048493913653099);

\path [draw=blue]
(axis cs:2.1,-0.007619073257552)
--(axis cs:2.1,-0.004783954813946);

\path [draw=blue]
(axis cs:3.1,-0.02656739096934)
--(axis cs:3.1,-0.024335262751822);

\path [draw=blue]
(axis cs:4.1,-0.046254425772522)
--(axis cs:4.1,-0.043265841983194);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 -0.0002048013557811
0.9 -0.00037635309232
1.9 -0.000385002594639
2.9 -0.000370276178528
3.9 -0.000388953411993
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 -0.006549449505602
1 -0.050825204062724
2 -0.005893527761912
3 -0.025999117539477
4 -0.044953461660416
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 -0.005354384253001
1.1 -0.052619662758652
2.1 -0.006201514035749
3.1 -0.025451326860581
4.1 -0.044760133877858
};
\end{groupplot}

\end{tikzpicture}


==> arXiv version/tikz/basline/int-2.tex <==

\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=0.0127386235742769, ymax=0.629363755388465,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\)
},
ylabel={rel. increase \intidx},
legend style={draw=none},
legend style={at={(axis cs:2.4,0.7)}, anchor=north west},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\path [draw=black]
(axis cs:-0.1,0.046074030509379)
--(axis cs:-0.1,0.051232188321367);

\path [draw=black]
(axis cs:0.9,0.04076703865674)
--(axis cs:0.9,0.041253556213468);

\path [draw=black]
(axis cs:1.9,0.047578169853077)
--(axis cs:1.9,0.048346335224339);

\path [draw=black]
(axis cs:2.9,0.045309241044207)
--(axis cs:2.9,0.045663520716761);

\path [draw=black]
(axis cs:3.9,0.049467024251114)
--(axis cs:3.9,0.04971866185877);

\path [draw=red]
(axis cs:0,0.191839754682586)
--(axis cs:0,0.220375975900772);

\path [draw=red]
(axis cs:1,0.574838799358796)
--(axis cs:1,0.596274720426214);

\path [draw=red]
(axis cs:2,0.198741616145655)
--(axis cs:2,0.201783074784027);

\path [draw=red]
(axis cs:3,0.415101483309098)
--(axis cs:3,0.4222217844019);

\path [draw=red]
(axis cs:4,0.549666617968446)
--(axis cs:4,0.556299935074844);

\path [draw=blue]
(axis cs:0.1,0.234790523368836)
--(axis cs:0.1,0.253356711951856);

\path [draw=blue]
(axis cs:1.1,0.591384058407926)
--(axis cs:1.1,0.601335340306002);

\path [draw=blue]
(axis cs:2.1,0.228673238709404)
--(axis cs:2.1,0.232769440490988);

\path [draw=blue]
(axis cs:3.1,0.418382219477667)
--(axis cs:3.1,0.425067884750365);

\path [draw=blue]
(axis cs:4.1,0.546742832579124)
--(axis cs:4.1,0.554878069026602);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.0486531094153733
0.9 0.041010297435104
1.9 0.047962252538708
2.9 0.045486380880484
3.9 0.049592843054942
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.206107865291679
1 0.585556759892505
2 0.200262345464841
3 0.418661633855499
4 0.552983276521645
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.244073617660346
1.1 0.596359699356964
2.1 0.230721339600196
3.1 0.421725052114016
4.1 0.550810450802863
};
\addlegendentry{\Random}
\addlegendentry{\HighDegree}
\addlegendentry{\MaxInfluence}
\end{groupplot}

\end{tikzpicture}


==> arXiv version/tikz/basline/pol-1.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
tick pos = left,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=20.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=-0.0640178278669176, ymax=0.0978777631034836,
ytick style={color=black},
ytick={-0.08,-0.04,0,0.04,0.08,0.1},
% yticklabels={
%   \(\displaystyle {−0.08}\),
%   \(\displaystyle {−0.04}\),
%   \(\displaystyle {0.00}\),
%   \(\displaystyle {0.04}\),
%   \(\displaystyle {0.08}\),
%   \(\displaystyle {0.10}\)
% },
ylabel={rel. increase polarization},
legend style={draw=none},
legend style={at={(1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
x tick label style={xshift={1em}}, 
ytick scale label code/.code={$\times 10^{-2}$},
]
\path [draw=black]
(axis cs:-0.1,-0.005206868784582)
--(axis cs:-0.1,0.003229237517426);

\path [draw=black]
(axis cs:0.9,-0.001595159324288)
--(axis cs:0.9,0.000985387511902);

\path [draw=black]
(axis cs:1.9,-0.00074522972139)
--(axis cs:1.9,0.001029968531194);

\path [draw=black]
(axis cs:2.9,-0.000712947207044)
--(axis cs:2.9,0.000134865324256);

\path [draw=black]
(axis cs:3.9,-0.000497460652014)
--(axis cs:3.9,0.000112270587958);

\path [draw=red]
(axis cs:0,-0.011117022930643)
--(axis cs:0,0.090518872604829);

\path [draw=red]
(axis cs:1,-0.053535891683399)
--(axis cs:1,-0.049470479267119);

\path [draw=red]
(axis cs:2,0.012042909130786)
--(axis cs:2,0.040353483868796);

\path [draw=red]
(axis cs:3,-0.026082833383687)
--(axis cs:3,-0.017207499867765);

\path [draw=red]
(axis cs:4,-0.050316175413966)
--(axis cs:4,-0.049273967730664);

\path [draw=blue]
(axis cs:0.1,-0.016897879443348)
--(axis cs:0.1,0.062835905550274);

\path [draw=blue]
(axis cs:1.1,-0.056658937368263)
--(axis cs:1.1,-0.048427766999203);

\path [draw=blue]
(axis cs:2.1,-0.006088975465686)
--(axis cs:2.1,0.015117390237112);

\path [draw=blue]
(axis cs:3.1,-0.032178543513789)
--(axis cs:3.1,-0.025837301736653);

\path [draw=blue]
(axis cs:4.1,-0.050302475579959)
--(axis cs:4.1,-0.048114372237689);


\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 -0.000988815633578
0.9  -0.000304885906193
1.9  0.000142369404902
2.9  -0.000289040941394
3.9  -0.000192595032028
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.039700924837093
1 -0.051503185475259
2 0.026198196499791
3 -0.021645166625726
4 -0.049795071572315
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.022969013053463
1.1 -0.052543352183733
2.1 0.0045142073857133
3.1 -0.029007922625221
4.1 -0.049208423908824
};
\addlegendentry{\Random}
\addlegendentry{\HighDegree}
\addlegendentry{\MaxInfluence}
\end{groupplot}

\end{tikzpicture}



==> arXiv version/tikz/basline/pol-2.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=left,
axis lines=left, xtick=\empty,
x grid style={white!69.0196078431373!black},
xmin=-0.2, xmax=4.2,
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=20.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=0.0124396969741193, ymax=0.631579454382637,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.7},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\)
},
ylabel={rel. increase polarization},
legend style={font = \LARGE, draw=none},
legend pos= north west,
line width = 0.50 mm, 
tick style={line width=0.50mm},
x tick label style={xshift={1em}}
]
\path [draw=black]
(axis cs:-0.1,0.048816550714439)
--(axis cs:-0.1,0.053668736544641);

\path [draw=black]
(axis cs:0.9,0.040582413219961)
--(axis cs:0.9,0.041374233836029);

\path [draw=black]
(axis cs:1.9,0.045335004892114)
--(axis cs:1.9,0.047214129305732);

\path [draw=black]
(axis cs:2.9,0.043070097530129)
--(axis cs:2.9,0.043626259624727);

\path [draw=black]
(axis cs:3.9,0.050917644325787)
--(axis cs:3.9,0.051164238997957);

\path [draw=red]
(axis cs:0,0.146109966026742)
--(axis cs:0,0.193468775010156);

\path [draw=red]
(axis cs:1,0.582898762385253)
--(axis cs:1,0.603436738136795);

\path [draw=red]
(axis cs:2,0.128321248490936)
--(axis cs:2,0.136172949735356);

\path [draw=red]
(axis cs:3,0.457402918230087)
--(axis cs:3,0.467776657835823);

\path [draw=red]
(axis cs:4,0.580716308985371)
--(axis cs:4,0.585104167360463);

\path [draw=blue]
(axis cs:0.1,0.181625862679128)
--(axis cs:0.1,0.223995181589108);

\path [draw=blue]
(axis cs:1.1,0.590741909531475)
--(axis cs:1.1,0.600304527238259);

\path [draw=blue]
(axis cs:2.1,0.209928071229362)
--(axis cs:2.1,0.218645209943172);

\path [draw=blue]
(axis cs:3.1,0.482318063178492)
--(axis cs:3.1,0.491725035778242);

\path [draw=blue]
(axis cs:4.1,0.576856117713429)
--(axis cs:4.1,0.585822544929617);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.05124264362954
0.9  0.040978323527995
1.9  0.046274567098923
2.9  0.043348178577428
3.9  0.051040941661872
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.169789370518449
1 0.593167750261024
2 0.132247099113146
3 0.462589788032955
4 0.582910238172917
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.202810522134118
1.1 0.595523218384867
2.1 0.214286640586267
3.1 0.487021549478367
4.1 0.581339331321523
};
\end{groupplot}

\end{tikzpicture}



==> arXiv version/tikz/greedy/a.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
xmin=-0.5495, xmax=3.2895,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={rotate=20.0,anchor=east},
xticklabels={Convote,WikiTalkHT,Netscience,WikiVote},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.0239027820464249,
ytick style={color=black},
ylabel={rel. increase internal conflict},
ytick style={color=black},
legend pos= outer north east,
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.0213633247241984);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.625,0) rectangle (axis cs:0.775,0.0132705057006914);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:1.625,0) rectangle (axis cs:1.775,0.0114420192393931);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:2.625,0) rectangle (axis cs:2.775,0.00572828070638435);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:-0.205,0) rectangle (axis cs:-0.055,0.0227645543299285);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.795,0) rectangle (axis cs:0.945,0.0132705057006914);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:1.795,0) rectangle (axis cs:1.945,0.0121377799474679);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:2.795,0) rectangle (axis cs:2.945,0.00649534895404421);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:-0.035,0) rectangle (axis cs:0.115,0.0194819477392247);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:0.965,0) rectangle (axis cs:1.115,0.0119573926231118);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:1.965,0) rectangle (axis cs:2.115,0.0115944448087757);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:2.965,0) rectangle (axis cs:3.115,0.00594627857391189);
\addlegendimage{line width=0.3mm,color=black};
\addlegendentry{\MaxLinInt};
\addlegendimage{line width=0.3mm,color=red};
\addlegendentry{\MaxInt};
\addlegendimage{line width=0.3mm,color=blue}
\addlegendentry{\LowInt};
\end{axis}

\end{tikzpicture}


==> arXiv version/tikz/greedy/b.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
xmin=-0.5495, xmax=3.2895,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={rotate=20.0,anchor=east},
xticklabels={Convote,WikiTalkHT,Netscience,WikiVote},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.0436403065496831,
ytick style={color=black},
ylabel={rel. increase disagreement},
ytick style={color=black},
legend pos= north east,
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.039543712755692);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.625,0) rectangle (axis cs:0.775,0.0215579563220537);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:1.625,0) rectangle (axis cs:1.775,0.0179380903354767);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:2.625,0) rectangle (axis cs:2.775,0.0112781900240184);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:-0.205,0) rectangle (axis cs:-0.055,0.0415621967139839);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.795,0) rectangle (axis cs:0.945,0.0215579563220537);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:1.795,0) rectangle (axis cs:1.945,0.0189136145487223);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:2.795,0) rectangle (axis cs:2.945,0.0114047202727589);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:-0.035,0) rectangle (axis cs:0.115,0.0253975011585583);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:0.965,0) rectangle (axis cs:1.115,0.0187993913663749);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:1.965,0) rectangle (axis cs:2.115,0.0164674043978995);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:2.965,0) rectangle (axis cs:3.115,0.0105221842300732);
\addlegendimage{line width=0.3mm,color=black};
\addlegendentry{\MaxLinDis};
\addlegendimage{line width=0.3mm,color=red};
\addlegendentry{\MaxDis};
\addlegendimage{line width=0.3mm,color=blue}
\addlegendentry{\LowDis};
\end{axis}

\end{tikzpicture}


==> arXiv version/tikz/greedy/c.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
xmin=-0.5495, xmax=3.2895,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={rotate=20.0,anchor=east},
xticklabels={Convote,WikiTalkHT,Netscience,WikiVote},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.116277122770421,
ytick style={color=black},
ylabel={rel. increase polarization},
ytick style={color=black},
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
]
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.0910891753009288);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.625,0) rectangle (axis cs:0.775,0.101090703760452);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:1.625,0) rectangle (axis cs:1.775,0.0525743173524555);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:2.625,0) rectangle (axis cs:2.775,0.0274842017235349);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:-0.205,0) rectangle (axis cs:-0.055,0.0943371109464605);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.795,0) rectangle (axis cs:0.945,0.11074011692421);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:1.795,0) rectangle (axis cs:1.945,0.0562017282423905);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:2.795,0) rectangle (axis cs:2.945,0.0305632286026342);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:-0.035,0) rectangle (axis cs:0.115,0.064040587880875);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:0.965,0) rectangle (axis cs:1.115,0.0895149503460742);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:1.965,0) rectangle (axis cs:2.115,0.0421250338391266);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:2.965,0) rectangle (axis cs:3.115,0.0215947159442649);
\addlegendimage{line width=0.3mm,color=black};
\addlegendentry{\MaxLinPol};
\addlegendimage{line width=0.3mm,color=red};
\addlegendentry{\MaxPol};
\addlegendimage{line width=0.3mm,color=blue}
\addlegendentry{\LowPol};
\end{axis}

\end{tikzpicture}


==> arXiv version/tikz/greedy/d.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
    legend cell align={right},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
    tick pos=both,
    axis lines=left, xtick=\empty, 
    x grid style={white!69.0196078431373!black}, 
    xmin=-0.5495, xmax=3.2895,
    xtick style={color=black},
    xtick={0,1,2,3},
    xticklabel style={rotate=20.0,anchor=east},
    xticklabels={Convote,WikiTalkHT,Netscience,WikiVote},
    y grid style={darkgray176},
    ymin=0, ymax=0.240018069198431,
    y grid style={white!69.0196078431373!black},
    ylabel={rel. increase dis--con},
ytick style={color=black},
legend pos= north west,
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
    ]
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.0813089467594634);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.625,0) rectangle (axis cs:0.775,0.0673478485883574);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:1.625,0) rectangle (axis cs:1.775,0.228588637331248);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:2.625,0) rectangle (axis cs:2.775,0.055083670469406);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:-0.205,0) rectangle (axis cs:-0.055,0.0813089467594616);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.795,0) rectangle (axis cs:0.945,0.0673478485883579);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:1.795,0) rectangle (axis cs:1.945,0.228588637331839);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:2.795,0) rectangle (axis cs:2.945,0.0550836704694053);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:-0.035,0) rectangle (axis cs:0.115,0.0788504647853582);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:0.965,0) rectangle (axis cs:1.115,0.0661599570396653);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:1.965,0) rectangle (axis cs:2.115,0.211866551919509);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:2.965,0) rectangle (axis cs:3.115,0.0542642510595786);
\addlegendimage{line width=0.3mm,color=black};
\addlegendentry{\MaxLinDisCon};
\addlegendimage{line width=0.3mm,color=red};
\addlegendentry{\MaxDisCon};
\addlegendimage{line width=0.3mm,color=blue}
\addlegendentry{\LowDisCon};
\end{axis}
\end{tikzpicture}


==> arXiv version/tikz/greedy/f.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick pos=both,
axis lines=left, xtick=\empty,
x grid style={white!69.0196078431373!black},
xmin=0.8, xmax=5.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0251678234807635, ymax=0.127350614006021,
ytick style={color=black},
ylabel={rel. increase dis--con},
xlabel={$k$},
xtick={1, 3, 5},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {3}\),
  \(\displaystyle {5}\)
},
legend pos= south east,
legend style={draw=none},
line width = 0.80 mm, 
tick style={line width=0.70mm},
]
\addplot [black]
table {%
1 0.0308574186059966
3 0.0813089467594634
5 0.118576472208525
};
\addplot [red, dashed]
table {%
1 0.0332943292510187
3 0.0861334627317464
5 0.122705941709419
};
\addplot [blue, dotted]
table {%
1 0.0298124957773662
3 0.0788504647853582
5 0.112227670833381
};
\end{axis}

\end{tikzpicture}


==> arXiv version/tikz/greedy/g.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick pos=both,
axis lines=left, xtick=\empty,
x grid style={white!69.0196078431373!black},
xmin=0.8, xmax=5.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0245612837862375, ymax=0.0927483005538264,
ytick style={color=black},
ylabel={rel. increase dis--con},
xlabel={$k$},
xtick={1, 3, 5},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {3}\),
  \(\displaystyle {5}\)
},
legend pos= south east,
legend style={draw=none},
line width = 0.80 mm, 
tick style={line width=0.70mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\addplot [black]
table {%
1 0.0276606936393097
3 0.0661845429014457
5 0.0845205978361526
};
\addlegendentry{\SandDisCon}
\addplot [red, dashed]
table {%
1 0.0296071278555435
3 0.0700298981155137
5 0.0896488907007542
};
\addlegendentry{\UppDisCon}
\addplot [blue, dotted]
table {%
1 0.0277975018056531
3 0.0635403354086625
5 0.0831464016516068
};
\addlegendentry{\LowDisCon}
\end{axis}

\end{tikzpicture}


==> arXiv version/tikz/greedy/time.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
log basis y={10},
tick pos=both,
axis lines=left, xtick=\empty, ytick=\empty,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmin=185.5, xmax=922.5,
xtick style={color=black},
xtick={100,300,500,700,900,1100},
xticklabels={
  \(\displaystyle {100}\),
  \(\displaystyle {300}\),
  \(\displaystyle {500}\),
  \(\displaystyle {700}\),
  \(\displaystyle {900}\),
  \(\displaystyle {1100}\)
},
y grid style={darkgray176},
ylabel={seconds},
ymin=0.0389282771166603, ymax=10066.7456896512,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000},
legend pos= outer north east,
legend columns=1,
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ylabel={seconds}
]
\addplot [green]
table {%
219 0.351797819137573
379 0.498874902725219
404 0.690531015396118
889 1.92104387283325
};
\addplot [red]
table {%
219 0.117319107055664
379 0.227393150329589
404 0.331827878952026
889 1.62721514701843
};
\addplot [blue]
table {%
219 0.164546012878417
379 0.336296081542968
404 0.448657035827636
889 1.43192887306213
};
\addplot [black]
table {%
219 0.141379117965698
379 0.287919044494628
404 0.174530029296875
889 1.02280020713806
};
\addplot [red, dashed]
table {%
219 23.1959509849548
379 96.7579200267792
404 97.9669659137726
889 1780.42035198212
};
\addplot [blue, dotted]
table {%
219 8.38209581375122
379 31.5538189411163
404 34.2430381774902
889 1825.1451280117
};
\addplot [green, dashed]
table {%
219 11.2410268783569
379 54.1678268909454
404 84.2020509243011
889 4585.47620415688
};
\addplot [black, dashed]
table {%
219 24.2821140289307
379 97.0339431762695
404 259.328497886658
889 8610.16955184937
};

\addlegendentry{\MaxLinInt}
\addlegendentry{\MaxLinDis}
\addlegendentry{\MaxLinPol}
\addlegendentry{\MaxLinDisCon}
\addlegendentry{\MaxInt}
\addlegendentry{\MaxDis}
\addlegendentry{\MaxPol}
\addlegendentry{\MaxDisCon}

\end{axis}

\end{tikzpicture}


==> tikz/basline/con-1.tex <==

\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift= 0.8 ex},
xticklabel style = {yshift=-1.6 ex, rotate=45.0,anchor=east},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=0.0086326326214931, ymax=0.371832140442839,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.10}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.20}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.30}\),
  \(\displaystyle {0.35}\),
  \(\displaystyle {0.40}\)
},
ylabel={rel. increase \disconidx},
legend style={font = \Huge, draw=none},
legend style={at={(1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\path [draw=black]
(axis cs:-0.1,0.027083924880246)
--(axis cs:-0.1,0.02911814058553);

\path [draw=black]
(axis cs:0.9,0.025141701158827)
--(axis cs:0.9,0.025710236216547);

\path [draw=black]
(axis cs:1.9,0.031158369462285)
--(axis cs:1.9,0.031560900049333);

\path [draw=black]
(axis cs:2.9,0.030308172053967)
--(axis cs:2.9,0.030552990529017);

\path [draw=black]
(axis cs:3.9,0.0283791693649424)
--(axis cs:3.9,0.0285657268246916);

\path [draw=red]
(axis cs:0,0.121864417286312)
--(axis cs:0,0.127747632131382);

\path [draw=red]
(axis cs:1,0.344059407961135)
--(axis cs:1,0.351718594347667);

\path [draw=red]
(axis cs:2,0.121620025118767)
--(axis cs:2,0.124210184756131);

\path [draw=red]
(axis cs:3,0.267089061094514)
--(axis cs:3,0.270784255916584);

\path [draw=red]
(axis cs:4,0.339521823990702)
--(axis cs:4,0.342283532540786);

\path [draw=blue]
(axis cs:0.1,0.14018786926178)
--(axis cs:0.1,0.150962996047816);

\path [draw=blue]
(axis cs:1.1,0.343687929460303)
--(axis cs:1.1,0.355323071905505);
 
\path [draw=blue]
(axis cs:2.1,0.14690116651478)
--(axis cs:2.1,0.14916931869781);

\path [draw=blue]
(axis cs:3.1,0.274113704050368)
--(axis cs:3.1,0.279272859840664);

\path [draw=blue]
(axis cs:4.1,0.341213418804761)
--(axis cs:4.1,0.344730788860937);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.0281010327328888
0.9 0.025425968687687
1.9 0.031359634755809
2.9 0.030430581291492
3.9 0.028472448094817
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.124806024708847
1 0.347889001154401
2 0.122915104937449
3 0.268936658505549
4 0.340902678265744
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.145575432654798
1.1 0.349505500682904
2.1 0.148035242606295
3.1 0.276693281945516
4.1 0.342972103832849
};

\end{groupplot}

\end{tikzpicture}


==> tikz/basline/con-2.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=-0.0028395685807644, ymax=0.0955551554273084,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
% yticklabels={
%   \(\displaystyle {−0.02}\),
%   \(\displaystyle {0.00}\),
%   \(\displaystyle {0.02}\),
%   \(\displaystyle {0.04}\),
%   \(\displaystyle {0.06}\),
%   \(\displaystyle {0.08}\),
%   \(\displaystyle {0.10}\)
% }, 
ylabel={rel. increase \disconidx},
legend style={draw=none},
legend style={at={(1.1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\path [draw=black]
(axis cs:-0.1,0.003415170293928)
--(axis cs:-0.1,0.00584530673014);

\path [draw=black]
(axis cs:0.9,0.00561081322043)
--(axis cs:0.9,0.006078493127502);

\path [draw=black]
(axis cs:1.9,0.001632918874148)
--(axis cs:1.9,0.00221685470642);

\path [draw=black]
(axis cs:2.9,0.004353135360906)
--(axis cs:2.9,0.004804054736506);

\path [draw=black]
(axis cs:3.9,0.006176785879706)
--(axis cs:3.9,0.006598900859466);

\path [draw=red]
(axis cs:0,0.00984346285947)
--(axis cs:0,0.026512664297808);

\path [draw=red]
(axis cs:1,0.081030893540672)
--(axis cs:1,0.090792688664296);

\path [draw=red]
(axis cs:2,0.004600997726438)
--(axis cs:2,0.00785352843588);

\path [draw=red]
(axis cs:3,0.046208115197612)
--(axis cs:3,0.050060758041);

\path [draw=red]
(axis cs:4,0.07092250153131)
--(axis cs:4,0.074345115004608);

\path [draw=blue]
(axis cs:0.1,0.009643635773477)
--(axis cs:0.1,0.021558796494785);

\path [draw=blue]
(axis cs:1.1,0.079558321935674)
--(axis cs:1.1,0.091082667972396);

\path [draw=blue]
(axis cs:2,0.00708863970367)
--(axis cs:2,0.012119522501372);

\path [draw=blue]
(axis cs:3.1,0.048453555145443)
--(axis cs:3.1,0.051269708881937);

\path [draw=blue]
(axis cs:4.1,0.071041626835282)
--(axis cs:4.1,0.074510745036488);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.0046302385120344
0.9 0.005844653173966
1.9 0.001924886790284
2.9 0.004578595048706
3.9 0.006387843369586
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.018178063578639
1 0.085911791102484
2 0.006227263081159
3 0.048134436619306
4 0.072633808267959
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.015601216134131
1.1 0.085320494954035
2.1 0.009604081102521
3.1 0.04986163201369
4.1 0.072776185935885
};
\addlegendentry{\Random}
\addlegendentry{\HighDegree}
\addlegendentry{\MaxInfluence}
\end{groupplot}

\end{tikzpicture}


==> tikz/basline/dis-1.tex <==

\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=-0.060095260946855, ymax=0.0185368843957079,
ytick style={color=black},
ytick={-0.07,-0.06,-0.05,-0.04,-0.03,-0.02,-0.01,0,0.01,0.02},
% yticklabels={
%   \(\displaystyle {−0.07}\),
%   \(\displaystyle {−0.06}\),
%   \(\displaystyle {−0.05}\),
%   \(\displaystyle {−0.04}\),
%   \(\displaystyle {−0.03}\),
%   \(\displaystyle {−0.02}\),
%   \(\displaystyle {−0.01}\),
%   \(\displaystyle {0.00}\),
%   \(\displaystyle {0.01}\),
%   \(\displaystyle {0.02}\)
% },
ylabel={rel. increase \disidx},
legend style={font = \Huge, draw=none},
legend style={at={(1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\path [draw=black]
(axis cs:-0.1,-0.000629016685996)
--(axis cs:-0.1,0.000874192890588);

\path [draw=black]
(axis cs:0.9,-0.00066713752601)
--(axis cs:0.9,-3.4461455246e-05);

\path [draw=black]
(axis cs:1.9,-0.000546548523255)
--(axis cs:1.9,-3.8093497635e-05);

\path [draw=black]
(axis cs:2.9,-0.000600460884754)
--(axis cs:2.9,-0.000142616954252);

\path [draw=black]
(axis cs:3.9,-0.000468144573322369)
--(axis cs:3.9,-0.000287840197355631);

\path [draw=red]
(axis cs:0,-0.013201040705656)
--(axis cs:0,0.014962695971046);

\path [draw=red]
(axis cs:1,-0.053161738761712)
--(axis cs:1,-0.04951643591064);

\path [draw=red]
(axis cs:2,0.001772071773992)
--(axis cs:2,0.009185941851456);

\path [draw=red]
(axis cs:3,-0.029806988035078)
--(axis cs:3,-0.025602771342954);

\path [draw=red]
(axis cs:4,-0.048818782618228)
--(axis cs:4,-0.047575990206984);

\path [draw=blue]
(axis cs:0.1,-0.01259445844042)
--(axis cs:0.1,0.006526653379248);

\path [draw=blue]
(axis cs:1.1,-0.056521072522193)
--(axis cs:1.1,-0.048359265956923);

\path [draw=blue]
(axis cs:2.1,-0.005747946475147)
--(axis cs:2.1,-0.000269971909429);

\path [draw=blue]
(axis cs:3.1,-0.032254707621049)
--(axis cs:3.1,-0.028175865272457);

\path [draw=blue]
(axis cs:4.1,-0.049328980002168)
--(axis cs:4.1,-0.046700998247052);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.000122588102296
0.9 -0.000350799490628
1.9 -0.000292321010445
2.9 -0.000371538919503
3.9 -0.000377992385339
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.000880827632695
1 -0.051339087336176
2 0.005479006812724
3 -0.027704879689016
4 -0.048197386412606
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 -0.003033902530586
1.1 -0.052440169239558
2.1 -0.003008959192288
3.1 -0.030215286446753
4.1 -0.04801498912461
};
\end{groupplot}

\end{tikzpicture}


==> tikz/basline/dis-2.tex <==

\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=0.0126591508247966, ymax=0.628825108358854,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\)
},
ylabel={rel. increase \disidx},
legend style={draw=none},
legend style={at={(1.1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]

\path [draw=black]
(axis cs:-0.1,0.047622555008085)
--(axis cs:-0.1,0.052406552216763);

\path [draw=black]
(axis cs:0.9,0.040666694349072)
--(axis cs:0.9,0.041332203261736);

\path [draw=black]
(axis cs:1.9,0.046770741290215)
--(axis cs:1.9,0.047782168701931);

\path [draw=black]
(axis cs:2.9,0.0437442274915)
--(axis cs:2.9,0.044146197165868);

\path [draw=black]
(axis cs:3.9,0.050406886150427)
--(axis cs:3.9,0.050630570108613);

\path [draw=red]
(axis cs:0,0.183323978402376)
--(axis cs:0,0.202294724490924);

\path [draw=red]
(axis cs:1,0.58035204456031)
--(axis cs:1,0.599587247145578);

\path [draw=red]
(axis cs:2,0.154477056495996)
--(axis cs:2,0.158617057564446);

\path [draw=red]
(axis cs:3,0.452513071831155)
--(axis cs:3,0.460981497127829);

\path [draw=red]
(axis cs:4,0.569375941262302)
--(axis cs:4,0.57436989666069);

\path [draw=blue]
(axis cs:0.1,0.222331212763594)
--(axis cs:0.1,0.238569458515456);

\path [draw=blue]
(axis cs:1.1,0.590663422958611)
--(axis cs:1.1,0.600817564834579);

\path [draw=blue]
(axis cs:2.1,0.21482208571373)
--(axis cs:2.1,0.21882258172096);

\path [draw=blue]
(axis cs:3.1,0.47044561692322)
--(axis cs:3.1,0.47604180175384);

\path [draw=blue]
(axis cs:4.1,0.566887331046118)
--(axis cs:4.1,0.575600923924598);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.0500145536124244
0.9 0.040999448805404
1.9 0.047276454996073
2.9 0.043945212328684
3.9 0.05051872812952
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.19280935144665
1 0.589969645852944
2 0.156547057030221
3 0.456747284479492
4 0.571872918961496
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.230450335639525
1.1 0.595740493896595
2.1 0.216822333717345
3.1 0.47324370933853
4.1 0.571244127485358
};
\addlegendentry{\Random}
\addlegendentry{\HighDegree}
\addlegendentry{\MaxInfluence}
\end{groupplot}

\end{tikzpicture}


==> tikz/basline/int-1.tex <==

\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=-0.0597880123921739, ymax=0.0071491992231419,
ytick style={color=black},
ytick={-0.06,-0.05,-0.04,-0.03,-0.02,-0.01,0,0.01},
% yticklabels={
%   \(\displaystyle {−0.06}\),
%   \(\displaystyle {−0.05}\),
%   \(\displaystyle {−0.04}\),
%   \(\displaystyle {−0.03}\),
%   \(\displaystyle {−0.02}\),
%   \(\displaystyle {−0.01}\),
%   \(\displaystyle {0.00}\),
%   \(\displaystyle {0.01}\)
% },
ylabel={rel. increase \intidx},
legend style={font = \Huge, draw=none},
legend style={at={(1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]

\path [draw=black]
(axis cs:-0.1,-0.001090484360664)
--(axis cs:-0.1,0.000680881649102);

\path [draw=black]
(axis cs:0.9,-0.000655213622717)
--(axis cs:0.9,-9.7492561923e-05);

\path [draw=black]
(axis cs:1.9,-0.000581512252346)
--(axis cs:1.9,-0.000188492936932);

\path [draw=black]
(axis cs:2.9,-0.000510104608403)
--(axis cs:2.9,-0.000230447748653);

\path [draw=black]
(axis cs:3.9,-0.00049651022985)
--(axis cs:3.9,-0.000281396594136);

\path [draw=red]
(axis cs:0,-0.017205497706377)
--(axis cs:0,0.004106598695173);

\path [draw=red]
(axis cs:1,-0.052804989304264)
--(axis cs:1,-0.048845418821184);

\path [draw=red]
(axis cs:2,-0.007344950292105)
--(axis cs:2,-0.004442105231719);

\path [draw=red]
(axis cs:3,-0.027023598453499)
--(axis cs:3,-0.024974636625455);

\path [draw=red]
(axis cs:4,-0.045799022100929)
--(axis cs:4,-0.044107901219903);

\path [draw=blue]
(axis cs:0.1,-0.013210234808446)
--(axis cs:0.1,0.002501466302444);

\path [draw=blue]
(axis cs:1.1,-0.056745411864205)
--(axis cs:1.1,-0.048493913653099);

\path [draw=blue]
(axis cs:2.1,-0.007619073257552)
--(axis cs:2.1,-0.004783954813946);

\path [draw=blue]
(axis cs:3.1,-0.02656739096934)
--(axis cs:3.1,-0.024335262751822);

\path [draw=blue]
(axis cs:4.1,-0.046254425772522)
--(axis cs:4.1,-0.043265841983194);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 -0.0002048013557811
0.9 -0.00037635309232
1.9 -0.000385002594639
2.9 -0.000370276178528
3.9 -0.000388953411993
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 -0.006549449505602
1 -0.050825204062724
2 -0.005893527761912
3 -0.025999117539477
4 -0.044953461660416
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 -0.005354384253001
1.1 -0.052619662758652
2.1 -0.006201514035749
3.1 -0.025451326860581
4.1 -0.044760133877858
};
\end{groupplot}

\end{tikzpicture}


==> tikz/basline/int-2.tex <==

\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=45.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=0.0127386235742769, ymax=0.629363755388465,
ytick style={color=black},
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\)
},
ylabel={rel. increase \intidx},
legend style={draw=none},
legend style={at={(axis cs:2.4,0.7)}, anchor=north west},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\path [draw=black]
(axis cs:-0.1,0.046074030509379)
--(axis cs:-0.1,0.051232188321367);

\path [draw=black]
(axis cs:0.9,0.04076703865674)
--(axis cs:0.9,0.041253556213468);

\path [draw=black]
(axis cs:1.9,0.047578169853077)
--(axis cs:1.9,0.048346335224339);

\path [draw=black]
(axis cs:2.9,0.045309241044207)
--(axis cs:2.9,0.045663520716761);

\path [draw=black]
(axis cs:3.9,0.049467024251114)
--(axis cs:3.9,0.04971866185877);

\path [draw=red]
(axis cs:0,0.191839754682586)
--(axis cs:0,0.220375975900772);

\path [draw=red]
(axis cs:1,0.574838799358796)
--(axis cs:1,0.596274720426214);

\path [draw=red]
(axis cs:2,0.198741616145655)
--(axis cs:2,0.201783074784027);

\path [draw=red]
(axis cs:3,0.415101483309098)
--(axis cs:3,0.4222217844019);

\path [draw=red]
(axis cs:4,0.549666617968446)
--(axis cs:4,0.556299935074844);

\path [draw=blue]
(axis cs:0.1,0.234790523368836)
--(axis cs:0.1,0.253356711951856);

\path [draw=blue]
(axis cs:1.1,0.591384058407926)
--(axis cs:1.1,0.601335340306002);

\path [draw=blue]
(axis cs:2.1,0.228673238709404)
--(axis cs:2.1,0.232769440490988);

\path [draw=blue]
(axis cs:3.1,0.418382219477667)
--(axis cs:3.1,0.425067884750365);

\path [draw=blue]
(axis cs:4.1,0.546742832579124)
--(axis cs:4.1,0.554878069026602);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.0486531094153733
0.9 0.041010297435104
1.9 0.047962252538708
2.9 0.045486380880484
3.9 0.049592843054942
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.206107865291679
1 0.585556759892505
2 0.200262345464841
3 0.418661633855499
4 0.552983276521645
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.244073617660346
1.1 0.596359699356964
2.1 0.230721339600196
3.1 0.421725052114016
4.1 0.550810450802863
};
\addlegendentry{\Random}
\addlegendentry{\HighDegree}
\addlegendentry{\MaxInfluence}
\end{groupplot}

\end{tikzpicture}


==> tikz/basline/pol-1.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
tick pos = left,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
yticklabel style = {xshift=-1ex},
xticklabel style = {yshift=-1ex},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=20.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=-0.0640178278669176, ymax=0.0978777631034836,
ytick style={color=black},
ytick={-0.08,-0.04,0,0.04,0.08,0.1},
% yticklabels={
%   \(\displaystyle {−0.08}\),
%   \(\displaystyle {−0.04}\),
%   \(\displaystyle {0.00}\),
%   \(\displaystyle {0.04}\),
%   \(\displaystyle {0.08}\),
%   \(\displaystyle {0.10}\)
% },
ylabel={rel. increase polarization},
legend style={draw=none},
legend style={at={(1,1), anchor=north east}},
line width = 0.50 mm, 
tick style={line width=0.50mm},
x tick label style={xshift={1em}}, 
ytick scale label code/.code={$\times 10^{-2}$},
]
\path [draw=black]
(axis cs:-0.1,-0.005206868784582)
--(axis cs:-0.1,0.003229237517426);

\path [draw=black]
(axis cs:0.9,-0.001595159324288)
--(axis cs:0.9,0.000985387511902);

\path [draw=black]
(axis cs:1.9,-0.00074522972139)
--(axis cs:1.9,0.001029968531194);

\path [draw=black]
(axis cs:2.9,-0.000712947207044)
--(axis cs:2.9,0.000134865324256);

\path [draw=black]
(axis cs:3.9,-0.000497460652014)
--(axis cs:3.9,0.000112270587958);

\path [draw=red]
(axis cs:0,-0.011117022930643)
--(axis cs:0,0.090518872604829);

\path [draw=red]
(axis cs:1,-0.053535891683399)
--(axis cs:1,-0.049470479267119);

\path [draw=red]
(axis cs:2,0.012042909130786)
--(axis cs:2,0.040353483868796);

\path [draw=red]
(axis cs:3,-0.026082833383687)
--(axis cs:3,-0.017207499867765);

\path [draw=red]
(axis cs:4,-0.050316175413966)
--(axis cs:4,-0.049273967730664);

\path [draw=blue]
(axis cs:0.1,-0.016897879443348)
--(axis cs:0.1,0.062835905550274);

\path [draw=blue]
(axis cs:1.1,-0.056658937368263)
--(axis cs:1.1,-0.048427766999203);

\path [draw=blue]
(axis cs:2.1,-0.006088975465686)
--(axis cs:2.1,0.015117390237112);

\path [draw=blue]
(axis cs:3.1,-0.032178543513789)
--(axis cs:3.1,-0.025837301736653);

\path [draw=blue]
(axis cs:4.1,-0.050302475579959)
--(axis cs:4.1,-0.048114372237689);


\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 -0.000988815633578
0.9  -0.000304885906193
1.9  0.000142369404902
2.9  -0.000289040941394
3.9  -0.000192595032028
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.039700924837093
1 -0.051503185475259
2 0.026198196499791
3 -0.021645166625726
4 -0.049795071572315
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.022969013053463
1.1 -0.052543352183733
2.1 0.0045142073857133
3.1 -0.029007922625221
4.1 -0.049208423908824
};
\addlegendentry{\Random}
\addlegendentry{\HighDegree}
\addlegendentry{\MaxInfluence}
\end{groupplot}

\end{tikzpicture}



==> tikz/basline/pol-2.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
tick pos=left,
axis lines=left, xtick=\empty,
x grid style={white!69.0196078431373!black},
xmin=-0.2, xmax=4.2,
yticklabel style = {xshift=-1 ex},
xticklabel style = {yshift=-1ex},
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=20.0,anchor=east},
xticklabels={\Netscience,\NipsEgo,\PagesGovernment,\Anybeat,\Gplus},
y grid style={white!69.0196078431373!black},
ymin=0.0124396969741193, ymax=0.631579454382637,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.7},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\)
},
ylabel={rel. increase polarization},
legend style={font = \LARGE, draw=none},
legend pos= north west,
line width = 0.50 mm, 
tick style={line width=0.50mm},
x tick label style={xshift={1em}}
]
\path [draw=black]
(axis cs:-0.1,0.048816550714439)
--(axis cs:-0.1,0.053668736544641);

\path [draw=black]
(axis cs:0.9,0.040582413219961)
--(axis cs:0.9,0.041374233836029);

\path [draw=black]
(axis cs:1.9,0.045335004892114)
--(axis cs:1.9,0.047214129305732);

\path [draw=black]
(axis cs:2.9,0.043070097530129)
--(axis cs:2.9,0.043626259624727);

\path [draw=black]
(axis cs:3.9,0.050917644325787)
--(axis cs:3.9,0.051164238997957);

\path [draw=red]
(axis cs:0,0.146109966026742)
--(axis cs:0,0.193468775010156);

\path [draw=red]
(axis cs:1,0.582898762385253)
--(axis cs:1,0.603436738136795);

\path [draw=red]
(axis cs:2,0.128321248490936)
--(axis cs:2,0.136172949735356);

\path [draw=red]
(axis cs:3,0.457402918230087)
--(axis cs:3,0.467776657835823);

\path [draw=red]
(axis cs:4,0.580716308985371)
--(axis cs:4,0.585104167360463);

\path [draw=blue]
(axis cs:0.1,0.181625862679128)
--(axis cs:0.1,0.223995181589108);

\path [draw=blue]
(axis cs:1.1,0.590741909531475)
--(axis cs:1.1,0.600304527238259);

\path [draw=blue]
(axis cs:2.1,0.209928071229362)
--(axis cs:2.1,0.218645209943172);

\path [draw=blue]
(axis cs:3.1,0.482318063178492)
--(axis cs:3.1,0.491725035778242);

\path [draw=blue]
(axis cs:4.1,0.576856117713429)
--(axis cs:4.1,0.585822544929617);

\addplot [black, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
-0.1 0.05124264362954
0.9  0.040978323527995
1.9  0.046274567098923
2.9  0.043348178577428
3.9  0.051040941661872
};
\addplot [red, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0 0.169789370518449
1 0.593167750261024
2 0.132247099113146
3 0.462589788032955
4 0.582910238172917
};
\addplot [blue, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.202810522134118
1.1 0.595523218384867
2.1 0.214286640586267
3.1 0.487021549478367
4.1 0.581339331321523
};
\end{groupplot}

\end{tikzpicture}



==> tikz/epsilon/alpha1.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
axis lines=left,
x grid style={darkgray176},
xmin=0.04, xmax=0.26,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.0132134415500106, ymax=0.167680041387049,
ytick style={color=black},
yticklabel style = {xshift=-1ex},
legend pos= outer north east,
legend columns=1,
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ylabel={rel. increase polarization},
xlabel={$\epsilon$},
ytick scale label code/.code={$\times 10^{-2}$}
]
\addplot [black]
table {%
0.05 -0.00150354674069208
0.1 -0.00499101050741696
0.15 -0.00193440551660201
0.2 -0.00216421979118444
0.25 -4.51681235308303e-05
};
\addplot [red, dashed]
table {%
0.05 0.00183483433532726
0.1 0.00402366164020674
0.15 0.00712873072578184
0.2 0.0043399611627054
0.25 0.003464125948958
};
\addplot [blue, dotted]
table {%
0.05 0.0170610510956553
0.1 0.034780020333204
0.15 0.0508856653639139
0.2 0.0633712041020991
0.25 0.0792006936741834
};
\addplot [green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.05 0.0325130227140441
0.1 0.063892375575521
0.15 0.0973675296817644
0.2 0.124912384461718
0.25 0.159457610344456
};
\addplot [black]
table {%
0.05 -0.000152811096278735
0.1 -0.00038046441164185
0.15 -0.000957380455787917
0.2 0.00112711389692672
0.25 0.000758960116832218
};

\addlegendentry{\MaxSum}
\addlegendentry{\MaxLinInt}
\addlegendentry{\MaxLinDis}
\addlegendentry{\MaxLinPol}
\addlegendentry{\MaxLinDisCon}


\end{axis}

\end{tikzpicture}


==> tikz/epsilon/alpha2.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
tick pos=both,
axis lines=left,
x grid style={darkgray176},
xmin=0.04, xmax=0.26,
xtick style={color=black},
xtick = {0.05, 0.1, 0.15, 0.2, 0.25},
y grid style={darkgray176},
ymin=0.0130612900214665, ymax=0.157841545040412,
ytick style={color=black},
ytick = {0, 0.05, 0.1, 0.15},
yticklabel style = {xshift=-1ex},
legend pos= outer north east,
legend columns=1,
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ylabel={rel. increase polarization},
xlabel={$\epsilon$},
ytick scale label code/.code={$\times 10^{-2}$}
]
\addplot [black]
table {%
0.05 0.0196422107041459
0.1 0.037298196135675
0.15 0.0542923682664487
0.2 0.06261314584278
0.25 0.0786095685897592
};
\addplot [red, dashed]
table {%
0.05 0.025468871427417
0.1 0.0455394163248411
0.15 0.0645467184605504
0.2 0.078986442058507
0.25 0.092072625193864
};
\addplot [blue, dotted]
table {%
0.05 0.0317149201996606
0.1 0.0590459785490715
0.15 0.082347689311136
0.2 0.102048666437045
0.25 0.121172537738778
};
\addplot [green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.05 0.0370309595182637
0.1 0.0712260242358546
0.15 0.102590709363027
0.2 0.130449496415652
0.25 0.151260624357733
};
\addplot [black]
table {%
0.05 0.0257338499496445
0.1 0.0471401689373272
0.15 0.0692092276787279
0.2 0.0884235948084136
0.25 0.0994291053086571
};

\addlegendentry{\MaxSum}
\addlegendentry{\MaxLinInt}
\addlegendentry{\MaxLinDis}
\addlegendentry{\MaxLinPol}
\addlegendentry{\MaxLinDisCon}

\end{axis}

\end{tikzpicture}


==> tikz/greedy/a.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
xmin=-0.5495, xmax=3.2895,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={rotate=20.0,anchor=east},
xticklabels={Convote,WikiTalkHT,Netscience,WikiVote},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.0239027820464249,
ytick style={color=black},
ylabel={rel. increase internal conflict},
ytick style={color=black},
legend pos= outer north east,
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.0213633247241984);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.625,0) rectangle (axis cs:0.775,0.0132705057006914);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:1.625,0) rectangle (axis cs:1.775,0.0114420192393931);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:2.625,0) rectangle (axis cs:2.775,0.00572828070638435);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:-0.205,0) rectangle (axis cs:-0.055,0.0227645543299285);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.795,0) rectangle (axis cs:0.945,0.0132705057006914);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:1.795,0) rectangle (axis cs:1.945,0.0121377799474679);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:2.795,0) rectangle (axis cs:2.945,0.00649534895404421);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:-0.035,0) rectangle (axis cs:0.115,0.0194819477392247);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:0.965,0) rectangle (axis cs:1.115,0.0119573926231118);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:1.965,0) rectangle (axis cs:2.115,0.0115944448087757);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:2.965,0) rectangle (axis cs:3.115,0.00594627857391189);
\addlegendimage{line width=0.3mm,color=black};
\addlegendentry{\MaxLinInt};
\addlegendimage{line width=0.3mm,color=red};
\addlegendentry{\MaxInt};
\addlegendimage{line width=0.3mm,color=blue}
\addlegendentry{\LowInt};
\end{axis}

\end{tikzpicture}


==> tikz/greedy/b.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
xmin=-0.5495, xmax=3.2895,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={rotate=20.0,anchor=east},
xticklabels={Convote,WikiTalkHT,Netscience,WikiVote},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.0436403065496831,
ytick style={color=black},
ylabel={rel. increase disagreement},
ytick style={color=black},
legend pos= north east,
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.039543712755692);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.625,0) rectangle (axis cs:0.775,0.0215579563220537);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:1.625,0) rectangle (axis cs:1.775,0.0179380903354767);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:2.625,0) rectangle (axis cs:2.775,0.0112781900240184);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:-0.205,0) rectangle (axis cs:-0.055,0.0415621967139839);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.795,0) rectangle (axis cs:0.945,0.0215579563220537);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:1.795,0) rectangle (axis cs:1.945,0.0189136145487223);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:2.795,0) rectangle (axis cs:2.945,0.0114047202727589);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:-0.035,0) rectangle (axis cs:0.115,0.0253975011585583);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:0.965,0) rectangle (axis cs:1.115,0.0187993913663749);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:1.965,0) rectangle (axis cs:2.115,0.0164674043978995);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:2.965,0) rectangle (axis cs:3.115,0.0105221842300732);
\addlegendimage{line width=0.3mm,color=black};
\addlegendentry{\MaxLinDis};
\addlegendimage{line width=0.3mm,color=red};
\addlegendentry{\MaxDis};
\addlegendimage{line width=0.3mm,color=blue}
\addlegendentry{\LowDis};
\end{axis}

\end{tikzpicture}


==> tikz/greedy/c.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
tick pos=both,
axis lines=left, xtick=\empty, 
x grid style={white!69.0196078431373!black},
xmin=-0.5495, xmax=3.2895,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style={rotate=20.0,anchor=east},
xticklabels={Convote,WikiTalkHT,Netscience,WikiVote},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.116277122770421,
ytick style={color=black},
ylabel={rel. increase polarization},
ytick style={color=black},
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
]
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.0910891753009288);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.625,0) rectangle (axis cs:0.775,0.101090703760452);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:1.625,0) rectangle (axis cs:1.775,0.0525743173524555);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:2.625,0) rectangle (axis cs:2.775,0.0274842017235349);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:-0.205,0) rectangle (axis cs:-0.055,0.0943371109464605);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.795,0) rectangle (axis cs:0.945,0.11074011692421);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:1.795,0) rectangle (axis cs:1.945,0.0562017282423905);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:2.795,0) rectangle (axis cs:2.945,0.0305632286026342);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:-0.035,0) rectangle (axis cs:0.115,0.064040587880875);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:0.965,0) rectangle (axis cs:1.115,0.0895149503460742);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:1.965,0) rectangle (axis cs:2.115,0.0421250338391266);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:2.965,0) rectangle (axis cs:3.115,0.0215947159442649);
\addlegendimage{line width=0.3mm,color=black};
\addlegendentry{\MaxLinPol};
\addlegendimage{line width=0.3mm,color=red};
\addlegendentry{\MaxPol};
\addlegendimage{line width=0.3mm,color=blue}
\addlegendentry{\LowPol};
\end{axis}

\end{tikzpicture}


==> tikz/greedy/d.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
    legend cell align={right},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none},
    tick pos=both,
    axis lines=left, xtick=\empty, 
    x grid style={white!69.0196078431373!black}, 
    xmin=-0.5495, xmax=3.2895,
    xtick style={color=black},
    xtick={0,1,2,3},
    xticklabel style={rotate=20.0,anchor=east},
    xticklabels={Convote,WikiTalkHT,Netscience,WikiVote},
    y grid style={darkgray176},
    ymin=0, ymax=0.240018069198431,
    y grid style={white!69.0196078431373!black},
    ylabel={rel. increase dis--con},
ytick style={color=black},
legend pos= north west,
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
    ]
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:-0.375,0) rectangle (axis cs:-0.225,0.0813089467594634);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.625,0) rectangle (axis cs:0.775,0.0673478485883574);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:1.625,0) rectangle (axis cs:1.775,0.228588637331248);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:2.625,0) rectangle (axis cs:2.775,0.055083670469406);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:-0.205,0) rectangle (axis cs:-0.055,0.0813089467594616);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.795,0) rectangle (axis cs:0.945,0.0673478485883579);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:1.795,0) rectangle (axis cs:1.945,0.228588637331839);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:2.795,0) rectangle (axis cs:2.945,0.0550836704694053);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:-0.035,0) rectangle (axis cs:0.115,0.0788504647853582);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:0.965,0) rectangle (axis cs:1.115,0.0661599570396653);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:1.965,0) rectangle (axis cs:2.115,0.211866551919509);
\draw[draw=none,fill=blue,fill opacity=0.7] (axis cs:2.965,0) rectangle (axis cs:3.115,0.0542642510595786);
\addlegendimage{line width=0.3mm,color=black};
\addlegendentry{\MaxLinDisCon};
\addlegendimage{line width=0.3mm,color=red};
\addlegendentry{\MaxDisCon};
\addlegendimage{line width=0.3mm,color=blue}
\addlegendentry{\LowDisCon};
\end{axis}
\end{tikzpicture}


==> tikz/greedy/f.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick pos=both,
axis lines=left, xtick=\empty,
x grid style={white!69.0196078431373!black},
xmin=0.8, xmax=5.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0251678234807635, ymax=0.127350614006021,
ytick style={color=black},
ylabel={rel. increase dis--con},
xlabel={$k$},
xtick={1, 3, 5},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {3}\),
  \(\displaystyle {5}\)
},
legend pos= south east,
legend style={draw=none},
line width = 0.80 mm, 
tick style={line width=0.70mm},
]
\addplot [black]
table {%
1 0.0308574186059966
3 0.0813089467594634
5 0.118576472208525
};
\addplot [red, dashed]
table {%
1 0.0332943292510187
3 0.0861334627317464
5 0.122705941709419
};
\addplot [blue, dotted]
table {%
1 0.0298124957773662
3 0.0788504647853582
5 0.112227670833381
};
\end{axis}

\end{tikzpicture}


==> tikz/greedy/g.tex <==
\pgfplotsset{compat=1.3}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick pos=both,
axis lines=left, xtick=\empty,
x grid style={white!69.0196078431373!black},
xmin=0.8, xmax=5.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.0245612837862375, ymax=0.0927483005538264,
ytick style={color=black},
ylabel={rel. increase dis--con},
xlabel={$k$},
xtick={1, 3, 5},
xticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {3}\),
  \(\displaystyle {5}\)
},
legend pos= south east,
legend style={draw=none},
line width = 0.80 mm, 
tick style={line width=0.70mm},
ytick scale label code/.code={$\times 10^{-2}$},
]
\addplot [black]
table {%
1 0.0276606936393097
3 0.0661845429014457
5 0.0845205978361526
};
\addlegendentry{\SandDisCon}
\addplot [red, dashed]
table {%
1 0.0296071278555435
3 0.0700298981155137
5 0.0896488907007542
};
\addlegendentry{\UppDisCon}
\addplot [blue, dotted]
table {%
1 0.0277975018056531
3 0.0635403354086625
5 0.0831464016516068
};
\addlegendentry{\LowDisCon}
\end{axis}

\end{tikzpicture}


==> tikz/greedy/time.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}

\begin{axis}[
log basis y={10},
tick pos=both,
axis lines=left, xtick=\empty, ytick=\empty,
x grid style={white!69.0196078431373!black},
xlabel={$n$},
xmin=185.5, xmax=922.5,
xtick style={color=black},
xtick={100,300,500,700,900,1100},
xticklabels={
  \(\displaystyle {100}\),
  \(\displaystyle {300}\),
  \(\displaystyle {500}\),
  \(\displaystyle {700}\),
  \(\displaystyle {900}\),
  \(\displaystyle {1100}\)
},
y grid style={darkgray176},
ylabel={seconds},
ymin=0.0389282771166603, ymax=10066.7456896512,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000,1000000},
legend pos= outer north east,
legend columns=1,
legend style={draw=none},
line width = 0.50 mm, 
tick style={line width=0.50mm},
ylabel={seconds}
]
\addplot [green]
table {%
219 0.351797819137573
379 0.498874902725219
404 0.690531015396118
889 1.92104387283325
};
\addplot [red]
table {%
219 0.117319107055664
379 0.227393150329589
404 0.331827878952026
889 1.62721514701843
};
\addplot [blue]
table {%
219 0.164546012878417
379 0.336296081542968
404 0.448657035827636
889 1.43192887306213
};
\addplot [black]
table {%
219 0.141379117965698
379 0.287919044494628
404 0.174530029296875
889 1.02280020713806
};
\addplot [red, dashed]
table {%
219 23.1959509849548
379 96.7579200267792
404 97.9669659137726
889 1780.42035198212
};
\addplot [blue, dotted]
table {%
219 8.38209581375122
379 31.5538189411163
404 34.2430381774902
889 1825.1451280117
};
\addplot [green, dashed]
table {%
219 11.2410268783569
379 54.1678268909454
404 84.2020509243011
889 4585.47620415688
};
\addplot [black, dashed]
table {%
219 24.2821140289307
379 97.0339431762695
404 259.328497886658
889 8610.16955184937
};

\addlegendentry{\MaxLinInt}
\addlegendentry{\MaxLinDis}
\addlegendentry{\MaxLinPol}
\addlegendentry{\MaxLinDisCon}
\addlegendentry{\MaxInt}
\addlegendentry{\MaxDis}
\addlegendentry{\MaxPol}
\addlegendentry{\MaxDisCon}

\end{axis}

\end{tikzpicture}


==> tikz/ttt.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0470588235294118,0.364705882352941,0.647058823529412}
\definecolor{color1}{rgb}{0,0.725490196078431,0.270588235294118}
\definecolor{color2}{rgb}{1,0.584313725490196,0}
\definecolor{color3}{rgb}{1,0.172549019607843,0}
\definecolor{color4}{rgb}{0.517647058823529,0.356862745098039,0.592156862745098}

\begin{axis}[
log basis y={10},
tick pos=both,
axis lines=left, xtick=\empty, ytick=\empty,
x grid style={white!69.0196078431373!black},
xmode=log,
xmin=287.974598322573, xmax=121234.106075193,
xtick style={color=black},
xtick={10,100,1000,10000,100000,1000000,10000000},
xlabel={$n$},
y grid style={white!69.0196078431373!black},
ymin=0.00270347050270336, ymax=26146.2301867163,
ymode=log,
ytick style={color=black},
ymin=0.0491058247144428, ymax=4717.94954243572,
legend style={font=\Large, draw=none},
legend pos= outer north east, 
legend columns=1,
line width = 0.50 mm, 
tick style={line width=0.50mm},
ylabel={seconds},
ytick={0.001,0.01,0.1,1,10,100,1000,10000,100000},
]
\addplot [black]
table {%
379 0.764966964721679
889 1.16822504997253
962 2.09355688095093
1133 1.3598461151123
2000 3.24952888488769
2672 15.2518429756165
2888 1.04771494865417
4158 12.8684680461884
4991 6.07284808158875
5054 12.2550020217896
7057 45.4769439697266
11204 147.640490055084
12645 38.9246850013733
14113 105.535808086395
17903 345.76726102829
21363 276.831474065781
23613 88.4117879867554
56739 476.900470018387
92117 1352.07726287842
};
\addplot [red, dashed]
table {%
379 0.300781965255737
889 4.1201479434967
962 17.492301940918
1133 6.64484000205994
2000 32.1900320053101
2672 115.749627828598
2888 21.6390209197998
4158 95.3211090564728
4991 117.369243860245
5054 199.107218027115
7057 489.44070315361
11204 1028.44246792793
12645 750.429357051849
14113 915.232490062714
17903 2702.09905195236
21363 2182.64607310295
23613 2445.63373088837
56739 652.830957174301
92117 1789.24687790871
};
\addplot [blue, dashed]
table {%
379 0.08272099494934
889 1.06456112861633
962 3.11181807518005
1133 1.66212701797485
2000 13.1593551635742
2672 67.3092830181122
2888 15.0609781742096
4158 73.0469350814819
4991 97.3521199226379
5054 199.926979064941
7057 565.310620069504
11204 991.69727897644
12645 760.318145036697
14113 880.545186042786
17903 2506.07513093948
21363 2190.7809381485
23613 2009.31821107864
56739 689.032766103745
92117 1932.56712293625
};
\addplot [green, dashed]
table {%
379 0.150960206985473
889 1.82266402244568
962 4.09466600418091
1133 4.20449185371399
2000 27.2559521198273
2672 102.760493040085
2888 18.1482269763947
4158 89.5487418174744
4991 87.510880947113
5054 184.709882974625
7057 591.682937860489
11204 980.06405210495
12645 744.870545864105
14113 876.566281080246
17903 2488.39201998711
21363 2176.75665092468
23613 2800.72553992271
56739 680.772832870483
92117 1969.11894917488
};
\addplot [red]
table {%
379 0.177518844604492
889 0.576751947402954
962 2.07290506362915
1133 1.50677299499512
2000 3.97834992408752
2672 18.1553838253021
2888 0.86129093170166
4158 19.3920450210571
4991 9.81180000305176
5054 15.1049220561981
7057 74.8052289485931
11204 215.945448160172
12645 66.7483649253845
14113 171.059938907623
17903 524.689456224442
21363 443.971834897995
23613 139.407995939255
56739 575.343125104904
92117 1477.30988001823
};
\addplot [blue]
table {%
379 0.190727949142456
889 0.567249059677124
962 2.13277697563171
1133 1.13939118385315
2000 3.90835094451904
2672 18.2101020812988
2888 0.772948026657104
4158 17.3098080158234
4991 9.41839289665222
5054 14.9316539764404
7057 69.4169249534607
11204 215.08848285675
12645 63.4836950302124
14113 167.158182144165
17903 497.33438205719
21363 422.177358865738
23613 135.526823997498
56739 573.797589063644
92117 1474.43640303612
};
\addlegendentry{\MaxSum}
\addlegendentry{\MaxLinInt}
\addlegendentry{\MaxLinDis}
\addlegendentry{\MaxLinPol}
\addlegendentry{\MaxLinDisCon}
\addlegendentry{\MaxInfluence}
\end{axis}

\end{tikzpicture}

